Coordination Through Shared Randomness

We study a distributed sampling problem where a set of processors want to output (approximately) independent and identically distributed samples from a joint distribution with the help of a common message from a coordinator. Each processor has access to a subset of sources from a set of independent sources of "shared" randomness. We consider two cases -- in the "omniscient coordinator setting", the coordinator has access to all these sources of shared randomness, while in the "oblivious coordinator setting", it has access to none. All processors and the coordinator may privately randomize. In the omniscient coordinator setting, when the subsets at the processors are disjoint (individually shared randomness model), we characterize the rate of communication required from the coordinator to the processors over a multicast link. For the two-processor case, the optimal rate matches a special case of relaxed Wyner's common information proposed by Gastpar and Sula (2019), thereby providing an operational meaning to the latter. We also give an upper bound on the communication rate for the "randomness-on-the-forehead" model where each processor observes all but one source of randomness and we give an achievable strategy for the general case where the processors have access to arbitrary subsets of sources of randomness. Also, we consider a more general model where the processors observe components of correlated sources (with the coordinator observing all the components), where we characterize the communication rate when all the processors wish to output the same random sequence. In the oblivious coordinator setting, we completely characterize the trade-off region between the communication and shared randomness rates for the general case where the processors have access to arbitrary subsets of sources of randomness.

==> test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0.15,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={$f(t)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.436380283400076\\
0.00279999999999991	0.431499055555295\\
0.00600000000000001	0.426557884692081\\
0.00950000000000006	0.421713981411722\\
0.0134000000000001	0.4168360930299\\
0.0177	0.411951459591998\\
0.0224	0.407082762497141\\
0.0275000000000001	0.40224869478021\\
0.0329999999999999	0.39746451880138\\
0.0388999999999999	0.392742573837561\\
0.0452999999999999	0.388021828003421\\
0.0521	0.383391652121826\\
0.0593999999999999	0.37879591957208\\
0.0671999999999999	0.374251203473264\\
0.0756000000000001	0.369718728770988\\
0.0845	0.365268373707793\\
0.0940000000000001	0.360862568888059\\
0.1042	0.356474776169439\\
0.1151	0.352125858796536\\
0.1267	0.347832816323742\\
0.1391	0.343576307207822\\
0.1523	0.339374487447541\\
0.1663	0.33524216255484\\
0.1813	0.331138614803407\\
0.1972	0.327109445067336\\
0.2142	0.323121673675278\\
0.2323	0.319195303007056\\
0.2515	0.315347013931011\\
0.2719	0.311572886227332\\
0.2936	0.307872200330448\\
0.3167	0.304246959760662\\
0.3412	0.300715313268914\\
0.3436	0.300527573378146\\
0.3608	0.312924083055196\\
0.378	0.32494217372874\\
0.3952	0.336585280718171\\
0.4124	0.347856966449423\\
0.4296	0.358760853917631\\
0.4468	0.369300576421957\\
0.464	0.379479739618213\\
0.4812	0.389301892950686\\
0.4984	0.398770508260472\\
0.5156	0.407888963906333\\
0.5328	0.416660533132085\\
0.55	0.425088375711256\\
0.5672	0.433175532122551\\
0.5844	0.440924919678386\\
0.6016	0.448339330157219\\
0.6188	0.45542142858892\\
0.636	0.462173752918356\\
0.6532	0.468598714331232\\
0.6705	0.474733116308751\\
0.6878	0.480540847546466\\
0.7051	0.486023979838117\\
0.7224	0.491184460397482\\
0.7397	0.496024113604635\\
0.757	0.500544642801195\\
0.7743	0.504747632091284\\
0.7916	0.508634548114012\\
0.8089	0.512206741760539\\
0.8262	0.515465449814522\\
0.8435	0.518411796499324\\
0.8608	0.521046794918987\\
0.8781	0.523371348382871\\
0.8954	0.525386251606146\\
0.9127	0.5270921917801\\
0.93	0.528489749507709\\
0.9473	0.529579399600975\\
0.9646	0.530361511737473\\
0.9819	0.530836350974203\\
1	0.531004406410719\\
};
\addlegendentry{$a=0.1$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.352952450491633\\
0.00570000000000004	0.346612136545404\\
0.0119	0.340182625832955\\
0.0185	0.333790024675116\\
0.0255000000000001	0.327444257460282\\
0.0328999999999999	0.321154344760102\\
0.0407	0.314928388317052\\
0.0489999999999999	0.308700802941808\\
0.0577000000000001	0.302559241628198\\
0.0669	0.29644380631286\\
0.0766	0.290369631440877\\
0.0868	0.284349818431383\\
0.0974999999999999	0.278395695856848\\
0.1087	0.272517046729866\\
0.1205	0.26667419966715\\
0.1328	0.26092792792823\\
0.1457	0.255241148140532\\
0.1592	0.249625991853822\\
0.1734	0.244054936128429\\
0.1882	0.23857965686195\\
0.2037	0.233173980752178\\
0.2199	0.227850460366026\\
0.2369	0.222590150843885\\
0.2546	0.217436417826332\\
0.2731	0.212371111851642\\
0.2924	0.207406515164156\\
0.3125	0.202553633843804\\
0.3335	0.19780045854464\\
0.3554	0.193160168361872\\
0.3782	0.188644769263606\\
0.4019	0.184265264727702\\
0.4265	0.180031818015786\\
0.4427	0.177497550666439\\
0.4659	0.185639679534829\\
0.4888	0.193353744760011\\
0.5116	0.2007111749631\\
0.5342	0.207682616998486\\
0.5567	0.214302586315447\\
0.5791	0.220573208483627\\
0.6014	0.226497077596756\\
0.6236	0.232077161518353\\
0.6457	0.237316725103683\\
0.6677	0.24221926776353\\
0.6897	0.246808623997168\\
0.7116	0.251065634178802\\
0.7335	0.255011557787713\\
0.7554	0.258646179287083\\
0.7772	0.261954891546168\\
0.799	0.264954916931875\\
0.8208	0.267646216875044\\
0.8426	0.270028784279182\\
0.8644	0.272102633732726\\
0.8862	0.273867793345498\\
0.9079	0.275318321415127\\
0.9296	0.276463055436915\\
0.9513	0.277302028131565\\
0.973	0.277835265984609\\
1	0.278071905112638\\
};
\addlegendentry{$a=0.2$}

\end{axis}
\end{tikzpicture}%


